MadNIS, Ready for Production at LO

We extend neural multi-channel importance sampling in MadNIS to full proton-proton processes in a production-ready event-generation setup. We benchmark a wide range of LHC processes, including multi-jet, vector-boson, top-quark, and Higgs production, and obtain event-generation speed-ups of up to a factor of 250 without process-specific hyperparameter tuning. We quantify how the speed-up scales with training time and final-state multiplicity, and when the training cost amortizes. MadNIS will become the default for phase-space integration and event generation at leading order in MadGraph.

==> incl_bufferd.tex <==
\definecolor{Rcolor}{HTML}{E99595}
\definecolor{Gcolor}{HTML}{C5E0B4}
\definecolor{Bcolor}{HTML}{9DC3E6}
\definecolor{Ycolor}{HTML}{FFE699}

\tikzset{
  txt/.style   = {align=center, font=\LARGE},
  box/.style   = {rectangle, align=center, rounded corners=0.3ex, font=\Large,
                  minimum width=3.6cm, minimum height=1.5cm, fill=white, draw,
                  line width=0.2mm},
  cwnet/.style = {box, fill=Gcolor, font=\LARGE},
  arrow/.style = {thick,-{Latex[scale=1.0]}, line width=0.2mm, color=black},
  line/.style  = {thick, line width=0.2mm, color=black},
  lbl/.style   = {font=\Large, inner sep=3pt},
  side/.style  = {font=\LARGE, rotate=90},
  frame/.style = {draw, dashed, line width=0.25mm, rounded corners=0.35cm,
                  inner sep=0.5cm}
}

% Bidirectional flow block.  The thick marks on both tips indicate that the
% mapping is evaluated in either direction; -wu/-eu and -wl/-el are the upper
% (generation) and lower (density) lanes.
% #1 node name, #2 centre, #3 label
\newcommand{\flowhex}[3]{%
  \begin{scope}[shift={#2}]
    \fill[Bcolor] (-1.8,0) -- (-1.0,1.0) -- (1.0,1.0) -- (1.8,0)
               -- (1.0,-1.0) -- (-1.0,-1.0) -- cycle;
    \draw[line width=0.2mm] (-1.8,0) -- (-1.0,1.0) -- (1.0,1.0) -- (1.8,0)
               -- (1.0,-1.0) -- (-1.0,-1.0) -- cycle;
    \draw[line width=0.8mm, line join=round] (-1.0,1.0) -- (-1.8,0) -- (-1.0,-1.0);
    \draw[line width=0.8mm, line join=round] ( 1.0,1.0) -- ( 1.8,0) -- ( 1.0,-1.0);
    \node[align=center, font=\LARGE] at (0,0) {#3};
    \coordinate (#1-wu) at (-1.72, 0.20);
    \coordinate (#1-wl) at (-1.70,-0.20);
    \coordinate (#1-eu) at ( 1.70, 0.20);
    \coordinate (#1-el) at ( 1.72,-0.20);
  \end{scope}
  \node (#1) [inner sep=0pt, minimum width=3.6cm, minimum height=2.0cm] at #2 {};}

% Break mark: erase the underlying path and indicate gradient detachment.
\newcommand{\cut}[1]{%
  \draw[white, line width=0.3mm]
    ($#1+(-0.08,0)$) -- ($#1+(0.08,0)$);
  \draw[line width=0.25mm]
    ($#1+(-0.11,-0.18)$) -- ($#1+(-0.01,0.18)$);
  \draw[line width=0.25mm]
    ($#1+( 0.01,-0.18)$) -- ($#1+( 0.11,0.18)$);
}

\begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% online training
\node (z) [txt] at (0.0,1.2) {$z$};
\flowhex{fonflow}{(3.4,1.0)}{Flow}
\node (x) [txt] at (6.8,1.0) {$x$};
\node (mg) [box, fill=Rcolor] at (10.2,1.0) {\madspace $+$\\\madmatrix};
\node (cw) [cwnet] at (10.2,-1.6) {CWnet};
\node (busA) [inner sep=0pt, minimum size=0pt] at (13.4,-3.4) {};
\node (busL) [inner sep=0pt, minimum size=0pt] at ( 1.1,-3.4) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% buffered training
\node (bu) [box, fill=Ycolor, minimum width=5.4cm, minimum height=3.8cm, font=\LARGE]
  at (2.0,-8.0)
  {Buffer\\[0.3cm]
   $\left\{\begin{array}{c}
      x,\;\Phi_n,\;\bar f_i,\;q_i\\[0.05cm]
      i,\;\alpha^{\mathrm{MG}}_j
    \end{array}\right\}$};
\flowhex{fbflow}{(8.9,-6.8)}{Flow}
\node (cb) [cwnet] at (8.9,-9.2) {CWnet};
\node (busB) [inner sep=0pt, minimum size=0pt] at (12.7,-8.0) {};

\node (ls) [box, minimum width=3.4cm,font=\LARGE] at (16.8,-8.0) {$\mathcal L_{\mathrm{MadNIS}}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% frame guides
\coordinate (fonL) at (-0.7,-1.0);
\coordinate (fonR) at (13.4,-1.0);

\coordinate (fbfL) at (-0.7,-8.0);
\coordinate (fbfR) at (13.4,-8.0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% frames
\node (fon) [frame,
  fit=(z)(fonflow)(x)(mg)(cw)(busA)(busL)(fonL)(fonR)] {};

\node (fbf) [frame,
  fit=(bu)(fbflow)(cb)(busB)(fbfL)(fbfR)] {};

\node [side] at (-2.2,-0.75) {\textbf{Online training}};
\node [side] at (-2.2,-8.0) {\textbf{Buffered training}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% connections
\coordinate (xup) at ($(x.west)+(0,0.20)$);
\coordinate (xlo) at ($(x.west)+(0,-0.20)$);

\draw[arrow] (z.east) -- (fonflow-wu);
\draw[arrow] (fonflow-eu) -- (xup);
\draw[arrow] (x.east) -- (mg.west);
\draw[arrow] (xlo) -- (fonflow-el);
\draw[line]  (fonflow-wl) -- (1.0,0.8) -- (1.0,-3.4)
  node[lbl, pos=0.5, left] {$h_{i,\theta}, q_i$};
\draw[arrow] (mg.south) -- (cw.north) node[lbl, midway, right] {$\Phi_n, \alpha^{\mathrm{MG}}_j$};
\draw[line]  (mg.east) -- (13.4,1.0) -- (13.4,-3.4)
  node[lbl, pos=0.5, left] {$\bar f_i$};
\draw[line]  (cw.south) -- (10.2,-3.4) node[lbl, midway, right] {$\alpha_{i,\xi}$};
\draw[line]  (1.0,-3.4) -- (13.4,-3.4);
\cut{(5.6,1.20)}

\draw[arrow] (bu.east |- fbflow) -- (fbflow.west) node[lbl, pos=0.5, above] {$x$};
\draw[arrow] (bu.east |- cb)     -- (cb.west)     node[lbl, pos=0.5, above] {$\Phi_n, \alpha^{\mathrm{MG}}_j$};
\draw[line]  (fbflow.east) -- (12.7,-6.8) node[lbl, midway, above] {$h_{i,\theta}$};
\draw[line]  (cb.east)     -- (12.7,-9.2) node[lbl, midway, below] {$\alpha_{i,\xi}$};
\draw[line]  (12.7,-6.8) -- (12.7,-9.2);

\draw[arrow] (busA) -| (ls.north);
\draw[arrow] (busB) -- (ls.west);
\draw[arrow] (bu.south) -- (2.0,-11.6) -| (ls.south)
  node[lbl, pos=0.75, left] {$\bar f_i,\;q_i$};
\draw[arrow] (fon.south -| bu) -- (bu.north) node[lbl, pos=0.2, right] {store};

\end{tikzpicture}

==> incl_framework.tex <==
\tikzset{
  box/.style      = {rectangle, align=center, rounded corners=0.3ex, font=\Large,
                     minimum width=3.6cm, minimum height=1.5cm, fill=white, draw,
                     line width=0.2mm},
  nets/.style     = {box, fill=Bcolor, font=\LARGE, minimum width=3.0cm},
  par/.style      = {circle, draw, line width=0.2mm, fill=white, font=\LARGE,
                     minimum size=1.2cm, inner sep=0pt},
  arrow/.style    = {thick,-{Latex[scale=1.0]}, line width=0.2mm, color=black},
  line/.style     = {thick, line width=0.2mm, color=black},
  lbl/.style      = {font=\LARGE, inner sep=3pt},
  side/.style     = {font=\LARGE, rotate=90},
  frame/.style    = {draw, dashed, line width=0.25mm, rounded corners=0.35cm,
                     inner sep=0.5cm},
  cell/.style     = {draw, line width=0.2mm, fill=Ycolor}
}

% Buffer or batch box, drawn downwards from its top edge.
% #1 node name, #2 x of the centre, #3 y of the top edge, #4 width, #5 height
\newcommand{\fwbox}[5]{%
  \draw[cell] ({#2-#4/2},#3) rectangle ({#2+#4/2},{#3-#5});
  \node (#1) [inner sep=0pt, fit={({#2-#4/2},#3) ({#2+#4/2},{#3-#5})}] {};}

\begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]
\def\fw{2.6}   % width of the FIFO buffer
\def\bw{4.4}   % width of the buffer of unweighted events
\def\lh{0.91}  % height of a large batch
\def\sh{0.21}  % height of a small batch

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% generation copy
\node (gpar) [par] at (1.2,0.0) {$\theta'$};
\node (gnet) [nets] at (4.6,0.0) {Networks};
\node (mg) [box, fill=Rcolor] at (9.4,0.0) {\madspace $+$\\\madmatrix};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FIFO buffer
% large batches enter at the top, small batches leave at the bottom
\fwbox{lb1}{14.2}{-0.8}{\fw}{\lh}
\fwbox{lb2}{14.2}{-1.91}{\fw}{\lh}
\fwbox{fifo}{14.2}{-3.07}{\fw}{2.25}
\fwbox{fs1}{14.2}{-5.57}{\fw}{\sh}
\fwbox{fs2}{14.2}{-5.93}{\fw}{\sh}
\fwbox{fs3}{14.2}{-6.29}{\fw}{\sh}
\node [lbl, align=center] at (fifo.center) {FIFO\\[-0.1cm]buffer};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% buffer of unweighted events
\fwbox{buf}{19.0}{-0.8}{\bw}{5.7}
\node [lbl, align=center] at (19.0,-2.4) {unweighted\\[-0.1cm]event buffer};
% randomly drawn batches leave the buffer from here
\node (rnd) [cell, fill=Ycolor!50, font=\LARGE, align=center,
  minimum width=3.0cm, minimum height=1.7cm] at (19.0,-4.7)
  {random\\[-0.1cm]batches};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% optimization copy
\node (opar) [par] at (1.2,-7.5) {$\theta$};
\node (onet) [nets] at (9.4,-7.5) {Networks};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% frame guides
\coordinate (genT) at ( 1.2, 1.3);
\coordinate (genR) at (11.2,-1.3);
\coordinate (optT) at ( 1.2,-5.9);
\coordinate (optR) at (11.2,-9.1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% frames
\node (fgen) [frame, fit=(gpar)(gnet)(mg)(genT)(genR)] {};
\node (fopt) [frame, fit=(opar)(onet)(optT)(optR)] {};

\node [side] at (fgen.west) [above=0.15cm] {\textbf{Generation}};
\node [side] at (fopt.west) [above=0.15cm] {\textbf{Optimization}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% connections
% generation pass
\draw[arrow] (gpar.east) -- (gnet.west);
\draw[arrow] (gnet.east) -- (mg.west) node[lbl, midway, above] {$x$};

% weighted events go to the FIFO in large batches and are stored for buffered
% training after unweighting
\draw[line] (mg.east) -- (lb1.north |- mg) coordinate (junc);
\draw[arrow] (junc) -- (lb1.north);
\draw[arrow] (junc) -| (buf.north)
  node[lbl, pos=0.4, above] {unweight \& store};

% small batches from the FIFO, random batches from the large buffer
\coordinate (merge) at (fs3.south |- onet);
\draw[line] (fs3.south) -- (merge);
\draw[line] (rnd.south) |- (merge);
\draw[arrow] (merge) -- (onet.east);
\node [lbl, align=center, below=0.15cm] at (merge)
  {Online\\[-0.1cm]training};
\node [lbl, align=center, below=0.15cm] at (rnd.south |- merge)
  {Buffered\\[-0.1cm]training};

% optimization step on the trainable parameters
\draw[arrow] ($(opar.east)+(0,0.3)$) -- ($(onet.west)+(0,0.3)$);
\draw[arrow] ($(onet.west)+(0,-0.3)$) -- ($(opar.east)+(0,-0.3)$)
  node[lbl, midway, below, align=center] {optimizer step,\\$\nabla_\theta \mathcal L_{\mathrm{MadNIS}}$};

% parameter copy into the generation networks once the FIFO is drained
\draw[arrow] (opar.north) -- (gpar.south)
  node[lbl, midway, right, align=left]
  {copy parameters\\when FIFO is drained};

% both copies run at the same time
\node (conc) [lbl] at (9.4,0 |- {$(fgen.south)!0.5!(fopt.north)$}) {concurrent};
\draw[arrow, dashed] (conc.north) -- (conc.north |- fgen.south);
\draw[arrow, dashed] (conc.south) -- (conc.south |- fopt.north);

\end{tikzpicture}


==> incl_merging.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\tikzfeynmanset{arrow size=1.05pt}
\fill[rounded corners=6pt, Gcolor!65] (0.000,-0.776) rectangle (19.534,-3.132);
\fill[rounded corners=6pt, Gcolor!65] (0.000,-3.258) rectangle (19.534,-7.592);
\fill[rounded corners=5pt, Bcolor!65] (0.126,-0.902) rectangle (2.426,-3.006);
\fill[rounded corners=4pt, Ycolor!65] (0.252,-1.028) rectangle (2.300,-2.880);
\fill[rounded corners=5pt, Bcolor!65] (0.126,-3.384) rectangle (2.426,-7.466);
\fill[rounded corners=4pt, Ycolor!65] (0.252,-3.510) rectangle (2.300,-7.340);
\fill[rounded corners=5pt, Bcolor!65] (2.552,-0.902) rectangle (4.852,-3.006);
\fill[rounded corners=4pt, Ycolor!65] (2.678,-1.028) rectangle (4.726,-2.880);
\fill[rounded corners=5pt, Bcolor!65] (2.552,-3.384) rectangle (4.852,-7.466);
\fill[rounded corners=4pt, Ycolor!65] (2.678,-3.510) rectangle (4.726,-7.340);
\fill[rounded corners=5pt, Bcolor!65] (4.978,-0.902) rectangle (7.278,-3.006);
\fill[rounded corners=4pt, Ycolor!65] (5.104,-1.028) rectangle (7.152,-2.880);
\fill[rounded corners=5pt, Bcolor!65] (4.978,-3.384) rectangle (7.278,-7.466);
\fill[rounded corners=4pt, Ycolor!65] (5.104,-3.510) rectangle (7.152,-7.340);
\fill[rounded corners=5pt, Bcolor!65] (7.404,-0.902) rectangle (9.704,-3.006);
\fill[rounded corners=4pt, Ycolor!65] (7.530,-1.028) rectangle (9.578,-2.880);
\fill[rounded corners=5pt, Bcolor!65] (7.404,-3.384) rectangle (9.704,-7.466);
\fill[rounded corners=4pt, Ycolor!65] (7.530,-3.510) rectangle (9.578,-5.362);
\fill[rounded corners=4pt, Ycolor!65] (7.530,-5.488) rectangle (9.578,-7.340);
\fill[rounded corners=5pt, Bcolor!65] (9.830,-0.902) rectangle (12.130,-3.006);
\fill[rounded corners=4pt, Ycolor!65] (9.956,-1.028) rectangle (12.004,-2.880);
\fill[rounded corners=5pt, Bcolor!65] (9.830,-3.384) rectangle (12.130,-7.466);
\fill[rounded corners=4pt, Ycolor!65] (9.956,-3.510) rectangle (12.004,-5.362);
\fill[rounded corners=4pt, Ycolor!65] (9.956,-5.488) rectangle (12.004,-7.340);
\fill[rounded corners=5pt, Bcolor!65] (12.256,-3.384) rectangle (14.556,-7.466);
\fill[rounded corners=4pt, Ycolor!65] (12.382,-3.510) rectangle (14.430,-7.340);
\fill[rounded corners=5pt, Bcolor!65] (14.682,-0.902) rectangle (16.982,-3.006);
\fill[rounded corners=4pt, Ycolor!65] (14.808,-1.028) rectangle (16.856,-2.880);
\fill[rounded corners=5pt, Bcolor!65] (14.682,-3.384) rectangle (16.982,-5.488);
\fill[rounded corners=4pt, Ycolor!65] (14.808,-3.510) rectangle (16.856,-5.362);
\fill[rounded corners=5pt, Bcolor!65] (17.108,-3.384) rectangle (19.408,-7.466);
\fill[rounded corners=4pt, Ycolor!65] (17.234,-3.510) rectangle (19.282,-7.340);
\node at (-0.300,-1.954) {\fontsize{14.4pt}{17.28pt}\selectfont $s$};
\node at (-0.300,-4.436) {\fontsize{14.4pt}{17.28pt}\selectfont $t$};
\node at (-0.300,-6.414) {\fontsize{14.4pt}{17.28pt}\selectfont $u$};
\node at (1.276,-0.325) {\fontsize{12pt}{14.4pt}\selectfont $\Pg \Pg \to \Pg \Pg$};
\node at (3.702,-0.325) {\fontsize{12pt}{14.4pt}\selectfont $\Pg \Pg \to \Pq \Pqbar$};
\node at (6.128,-0.325) {\fontsize{12pt}{14.4pt}\selectfont $\Pq \Pqbar \to \Pg \Pg$};
\node at (8.554,-0.325) {\fontsize{12pt}{14.4pt}\selectfont $\Pg \Pq \to \Pg \Pq$};
\node at (10.980,-0.325) {\fontsize{12pt}{14.4pt}\selectfont $\Pg \Pqbar \to \Pg \Pqbar$};
\node at (13.406,-0.325) {\fontsize{12pt}{14.4pt}\selectfont $\Pq \Pq \to \Pq \Pq$};
\node at (15.832,-0.325) {\fontsize{12pt}{14.4pt}\selectfont $\Pq \Pqbar \to \Pqbar \Pq$};
\node at (18.258,-0.325) {\fontsize{12pt}{14.4pt}\selectfont $\Pqbar \Pqbar \to \Pqbar \Pqbar$};
\begin{feynman}
\vertex (v0Sl1) at (0.476,-1.154);
\vertex (v0Sl2) at (0.476,-2.754);
\vertex (v0Sl3) at (2.076,-1.154);
\vertex (v0Sl4) at (2.076,-2.754);
\vertex (v0Sva) at (0.976,-1.954);
\vertex (v0Svb) at (1.576,-1.954);
\vertex (v0Tl1) at (0.476,-3.636);
\vertex (v0Tl2) at (0.476,-5.236);
\vertex (v0Tl3) at (2.076,-3.636);
\vertex (v0Tl4) at (2.076,-5.236);
\vertex (v0Tvt) at (1.276,-4.036);
\vertex (v0Tvb) at (1.276,-4.836);
\vertex (v0Ul1) at (0.476,-5.614);
\vertex (v0Ul2) at (0.476,-7.214);
\vertex (v0Ul3) at (2.076,-5.614);
\vertex (v0Ul4) at (2.076,-7.214);
\vertex (v0Uvt) at (1.276,-6.014);
\vertex (v0Uvb) at (1.276,-6.814);
\vertex (v1Sl1) at (2.902,-1.154);
\vertex (v1Sl2) at (2.902,-2.754);
\vertex (v1Sl3) at (4.502,-1.154);
\vertex (v1Sl4) at (4.502,-2.754);
\vertex (v1Sva) at (3.402,-1.954);
\vertex (v1Svb) at (4.002,-1.954);
\vertex (v1Tl1) at (2.902,-3.636);
\vertex (v1Tl2) at (2.902,-5.236);
\vertex (v1Tl3) at (4.502,-3.636);
\vertex (v1Tl4) at (4.502,-5.236);
\vertex (v1Tvt) at (3.702,-4.036);
\vertex (v1Tvb) at (3.702,-4.836);
\vertex (v1Ul1) at (2.902,-5.614);
\vertex (v1Ul2) at (2.902,-7.214);
\vertex (v1Ul3) at (4.502,-5.614);
\vertex (v1Ul4) at (4.502,-7.214);
\vertex (v1Uvt) at (3.702,-6.014);
\vertex (v1Uvb) at (3.702,-6.814);
\vertex (v2Sl1) at (5.328,-1.154);
\vertex (v2Sl2) at (5.328,-2.754);
\vertex (v2Sl3) at (6.928,-1.154);
\vertex (v2Sl4) at (6.928,-2.754);
\vertex (v2Sva) at (5.828,-1.954);
\vertex (v2Svb) at (6.428,-1.954);
\vertex (v2Tl1) at (5.328,-3.636);
\vertex (v2Tl2) at (5.328,-5.236);
\vertex (v2Tl3) at (6.928,-3.636);
\vertex (v2Tl4) at (6.928,-5.236);
\vertex (v2Tvt) at (6.128,-4.036);
\vertex (v2Tvb) at (6.128,-4.836);
\vertex (v2Ul1) at (5.328,-5.614);
\vertex (v2Ul2) at (5.328,-7.214);
\vertex (v2Ul3) at (6.928,-5.614);
\vertex (v2Ul4) at (6.928,-7.214);
\vertex (v2Uvt) at (6.128,-6.014);
\vertex (v2Uvb) at (6.128,-6.814);
\vertex (v3Sl1) at (7.754,-1.154);
\vertex (v3Sl2) at (7.754,-2.754);
\vertex (v3Sl3) at (9.354,-1.154);
\vertex (v3Sl4) at (9.354,-2.754);
\vertex (v3Sva) at (8.254,-1.954);
\vertex (v3Svb) at (8.854,-1.954);
\vertex (v3Tl1) at (7.754,-3.636);
\vertex (v3Tl2) at (7.754,-5.236);
\vertex (v3Tl3) at (9.354,-3.636);
\vertex (v3Tl4) at (9.354,-5.236);
\vertex (v3Tvt) at (8.554,-4.036);
\vertex (v3Tvb) at (8.554,-4.836);
\vertex (v3Ul1) at (7.754,-5.614);
\vertex (v3Ul2) at (7.754,-7.214);
\vertex (v3Ul3) at (9.354,-5.614);
\vertex (v3Ul4) at (9.354,-7.214);
\vertex (v3Uvt) at (8.554,-6.014);
\vertex (v3Uvb) at (8.554,-6.814);
\vertex (v4Sl1) at (10.180,-1.154);
\vertex (v4Sl2) at (10.180,-2.754);
\vertex (v4Sl3) at (11.780,-1.154);
\vertex (v4Sl4) at (11.780,-2.754);
\vertex (v4Sva) at (10.680,-1.954);
\vertex (v4Svb) at (11.280,-1.954);
\vertex (v4Tl1) at (10.180,-3.636);
\vertex (v4Tl2) at (10.180,-5.236);
\vertex (v4Tl3) at (11.780,-3.636);
\vertex (v4Tl4) at (11.780,-5.236);
\vertex (v4Tvt) at (10.980,-4.036);
\vertex (v4Tvb) at (10.980,-4.836);
\vertex (v4Ul1) at (10.180,-5.614);
\vertex (v4Ul2) at (10.180,-7.214);
\vertex (v4Ul3) at (11.780,-5.614);
\vertex (v4Ul4) at (11.780,-7.214);
\vertex (v4Uvt) at (10.980,-6.014);
\vertex (v4Uvb) at (10.980,-6.814);
\vertex (v5Tl1) at (12.606,-3.636);
\vertex (v5Tl2) at (12.606,-5.236);
\vertex (v5Tl3) at (14.206,-3.636);
\vertex (v5Tl4) at (14.206,-5.236);
\vertex (v5Tvt) at (13.406,-4.036);
\vertex (v5Tvb) at (13.406,-4.836);
\vertex (v5Ul1) at (12.606,-5.614);
\vertex (v5Ul2) at (12.606,-7.214);
\vertex (v5Ul3) at (14.206,-5.614);
\vertex (v5Ul4) at (14.206,-7.214);
\vertex (v5Uvt) at (13.406,-6.014);
\vertex (v5Uvb) at (13.406,-6.814);
\vertex (v6Sl1) at (15.032,-1.154);
\vertex (v6Sl2) at (15.032,-2.754);
\vertex (v6Sl3) at (16.632,-1.154);
\vertex (v6Sl4) at (16.632,-2.754);
\vertex (v6Sva) at (15.532,-1.954);
\vertex (v6Svb) at (16.132,-1.954);
\vertex (v6Tl1) at (15.032,-3.636);
\vertex (v6Tl2) at (15.032,-5.236);
\vertex (v6Tl3) at (16.632,-3.636);
\vertex (v6Tl4) at (16.632,-5.236);
\vertex (v6Tvt) at (15.832,-4.036);
\vertex (v6Tvb) at (15.832,-4.836);
\vertex (v7Tl1) at (17.458,-3.636);
\vertex (v7Tl2) at (17.458,-5.236);
\vertex (v7Tl3) at (19.058,-3.636);
\vertex (v7Tl4) at (19.058,-5.236);
\vertex (v7Tvt) at (18.258,-4.036);
\vertex (v7Tvb) at (18.258,-4.836);
\vertex (v7Ul1) at (17.458,-5.614);
\vertex (v7Ul2) at (17.458,-7.214);
\vertex (v7Ul3) at (19.058,-5.614);
\vertex (v7Ul4) at (19.058,-7.214);
\vertex (v7Uvt) at (18.258,-6.014);
\vertex (v7Uvb) at (18.258,-6.814);
\diagram*{
  (v0Sl1) -- [gluon] (v0Sva),
  (v0Sl2) -- [gluon] (v0Sva),
  (v0Svb) -- [gluon] (v0Sl3),
  (v0Svb) -- [gluon] (v0Sl4),
  (v0Sva) -- [gluon] (v0Svb),
  (v0Tl1) -- [gluon] (v0Tvt),
  (v0Tvt) -- [gluon] (v0Tl3),
  (v0Tl2) -- [gluon] (v0Tvb),
  (v0Tvb) -- [gluon] (v0Tl4),
  (v0Tvt) -- [gluon] (v0Tvb),
  (v0Ul1) -- [gluon] (v0Uvt),
  (v0Uvt) -- [gluon] (v0Ul3),
  (v0Ul2) -- [gluon] (v0Uvb),
  (v0Uvb) -- [gluon] (v0Ul4),
  (v0Uvt) -- [gluon] (v0Uvb),
  (v1Sl1) -- [gluon] (v1Sva),
  (v1Sl2) -- [gluon] (v1Sva),
  (v1Svb) -- [fermion] (v1Sl3),
  (v1Sl4) -- [fermion] (v1Svb),
  (v1Sva) -- [gluon] (v1Svb),
  (v1Tl1) -- [gluon] (v1Tvt),
  (v1Tvt) -- [fermion] (v1Tl3),
  (v1Tl2) -- [gluon] (v1Tvb),
  (v1Tl4) -- [fermion] (v1Tvb),
  (v1Tvb) -- [fermion] (v1Tvt),
  (v1Ul1) -- [gluon] (v1Uvt),
  (v1Ul3) -- [fermion] (v1Uvt),
  (v1Ul2) -- [gluon] (v1Uvb),
  (v1Uvb) -- [fermion] (v1Ul4),
  (v1Uvt) -- [fermion] (v1Uvb),
  (v2Sl1) -- [fermion] (v2Sva),
  (v2Sva) -- [fermion] (v2Sl2),
  (v2Svb) -- [gluon] (v2Sl3),
  (v2Svb) -- [gluon] (v2Sl4),
  (v2Sva) -- [gluon] (v2Svb),
  (v2Tl1) -- [fermion] (v2Tvt),
  (v2Tvt) -- [gluon] (v2Tl3),
  (v2Tvb) -- [fermion] (v2Tl2),
  (v2Tvb) -- [gluon] (v2Tl4),
  (v2Tvt) -- [fermion] (v2Tvb),
  (v2Ul1) -- [fermion] (v2Uvt),
  (v2Uvt) -- [gluon] (v2Ul3),
  (v2Uvb) -- [fermion] (v2Ul2),
  (v2Uvb) -- [gluon] (v2Ul4),
  (v2Uvt) -- [fermion] (v2Uvb),
  (v3Sl1) -- [gluon] (v3Sva),
  (v3Sl2) -- [fermion] (v3Sva),
  (v3Svb) -- [gluon] (v3Sl3),
  (v3Svb) -- [fermion] (v3Sl4),
  (v3Sva) -- [fermion] (v3Svb),
  (v3Tl1) -- [gluon] (v3Tvt),
  (v3Tvt) -- [gluon] (v3Tl3),
  (v3Tl2) -- [fermion] (v3Tvb),
  (v3Tvb) -- [fermion] (v3Tl4),
  (v3Tvt) -- [gluon] (v3Tvb),
  (v3Ul1) -- [gluon] (v3Uvt),
  (v3Uvt) -- [fermion] (v3Ul3),
  (v3Ul2) -- [fermion] (v3Uvb),
  (v3Uvb) -- [gluon] (v3Ul4),
  (v3Uvb) -- [fermion] (v3Uvt),
  (v4Sl1) -- [gluon] (v4Sva),
  (v4Sva) -- [fermion] (v4Sl2),
  (v4Svb) -- [gluon] (v4Sl3),
  (v4Sl4) -- [fermion] (v4Svb),
  (v4Svb) -- [fermion] (v4Sva),
  (v4Tl1) -- [gluon] (v4Tvt),
  (v4Tvt) -- [gluon] (v4Tl3),
  (v4Tvb) -- [fermion] (v4Tl2),
  (v4Tl4) -- [fermion] (v4Tvb),
  (v4Tvt) -- [gluon] (v4Tvb),
  (v4Ul1) -- [gluon] (v4Uvt),
  (v4Ul3) -- [fermion] (v4Uvt),
  (v4Uvb) -- [fermion] (v4Ul2),
  (v4Uvb) -- [gluon] (v4Ul4),
  (v4Uvt) -- [fermion] (v4Uvb),
  (v5Tl1) -- [fermion] (v5Tvt),
  (v5Tvt) -- [fermion] (v5Tl3),
  (v5Tl2) -- [fermion] (v5Tvb),
  (v5Tvb) -- [fermion] (v5Tl4),
  (v5Tvt) -- [gluon] (v5Tvb),
  (v5Ul1) -- [fermion] (v5Uvt),
  (v5Uvt) -- [fermion] (v5Ul3),
  (v5Ul2) -- [fermion] (v5Uvb),
  (v5Uvb) -- [fermion] (v5Ul4),
  (v5Uvt) -- [gluon] (v5Uvb),
  (v6Sl1) -- [fermion] (v6Sva),
  (v6Sva) -- [fermion] (v6Sl2),
  (v6Svb) -- [fermion] (v6Sl3),
  (v6Sl4) -- [fermion] (v6Svb),
  (v6Sva) -- [gluon] (v6Svb),
  (v6Tl1) -- [fermion] (v6Tvt),
  (v6Tvt) -- [fermion] (v6Tl3),
  (v6Tvb) -- [fermion] (v6Tl2),
  (v6Tl4) -- [fermion] (v6Tvb),
  (v6Tvt) -- [gluon] (v6Tvb),
  (v7Tvt) -- [fermion] (v7Tl1),
  (v7Tl3) -- [fermion] (v7Tvt),
  (v7Tvb) -- [fermion] (v7Tl2),
  (v7Tl4) -- [fermion] (v7Tvb),
  (v7Tvt) -- [gluon] (v7Tvb),
  (v7Uvt) -- [fermion] (v7Ul1),
  (v7Ul3) -- [fermion] (v7Uvt),
  (v7Uvb) -- [fermion] (v7Ul2),
  (v7Ul4) -- [fermion] (v7Uvb),
  (v7Uvt) -- [gluon] (v7Uvb),
};
\end{feynman}
\node[anchor=center] at (9.767,-8.102) {\fontsize{14.4pt}{17.28pt}\selectfont \tikz[baseline=0pt]{\fill[Ycolor!65] (0,0) rectangle (0.320,0.320);}~symmetry grouping\hspace{0.6cm}\tikz[baseline=0pt]{\fill[Bcolor!65] (0,0) rectangle (0.320,0.320);}~topology grouping\hspace{0.6cm}\tikz[baseline=0pt]{\fill[Gcolor!65] (0,0) rectangle (0.320,0.320);}~subprocess merging};
\end{tikzpicture}
}%
